Around 200 new X-ray binary IDs from 13 years of Chandra observations of the M31 center

We have created 0.3--10 keV, 13 year, unabsorbed luminosity lightcurves for 528 X-ray sources in the central 20' of M31. We have 174 Chandra observations spaced at ~1 month intervals thanks to our transient monitoring program, deeper observations of the M31 nucleus, and some public data from other surveys. We created 0.5--4.5 keV structure functions (SFs) for each source, for comparison with the ensemble structure function of AGN. We find 220 X-ray sources with luminosities > ~1E+35 erg/s that have SFs with significantly more variability than the ensemble AGN SF, and are likely X-ray binaries (XBs). A further 30 X-ray sources were identified as XBs using other methods. We therefore have 250 probable XBs in total, including ~200 new identifications. This result represents great progress over the ~50 XBs and ~40 XB candidates previously identified out of the ~2000 X-ray sources within the D_25 region of M31; it also demonstrates the power of SF analysis for identifying XBs in external galaxies. We also identify a new transient black hole candidate, associated with the M31 globular cluster B128.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src     &     Pos     &    $\sigma_{\rm RA}$/$''$     &    $\sigma_{\rm Dec}$/$''$     &      $O_{\rm A}$     &     $O_{\rm H}$    &     Properties    &     $L_{\rm con}$ /10$^{37}$     &     $\chi^2$/dof     &     SF Rank\\
\tableline 
61 & 00:41:59.30 +41:05:39.0 &  &  & 15 & 0 & NE=X & 0.09$\pm$0.02 &  7/14 & 0.0$^g$\\
62 & 00:41:59.43 +41:20:46.9$^a$ & 1.5$^a$ & 1.5$^a$ & 39 & 39 & H & 0.072$\pm$0.009$^d$ &  50/77 & 0.0$^g$\\
63 & 00:42:00.58 +41:14:08.7 & 0.6 & 0.8 & 52 & 27 & NE & 0.041$\pm$0.006 &  63/78 & 0.0$^g$\\
64 & 00:42:00.78 +41:16:31.9 & 0.7 & 0.8 & 52 & 33 & NE & 0.038$\pm$0.006 &  45/84 & 0.0$^g$\\
65 & 00:42:02.83 +41:27:57.6$^a$ & 1.8$^a$ & 1.8$^a$ & 6 & 31 & NC & 0.066$\pm$0.014 &  26/36 & 0.6$^g$\\
66 & 00:42:02.93 +41:23:15.5$^a$ & 1.9$^a$ & 1.9$^a$ & 25 & 37 & H & 0.109$\pm$0.012$^d$ &  60/61 & 3.3$^f$\\
67 & 00:42:04.12 +41:09:29.4 & 0.6 & 0.6 & 32 & 53 & NE & 0.131$\pm$0.012$^d$ &  90/84 & 0.1$^g$\\
68 & 00:42:04.16 +41:15:32.1 & 0.3 & 0.3 & 88 & 49 & H & 0.145$\pm$0.008 &  122/136 & 0.0$^g$\\
69 & 00:42:04.30 +41:09:04.31 & 1.0 & 0.6 & 21 & 38 & NE & 0.129$\pm$0.014$^d$ &  43/58 & 3.4$^f$\\
70 & 00:42:04.77 +41:29:33.70$^a$ & 1.7$^a$ & 1.7$^a$ & 6 & 28 & H & 0.043$\pm$0.014 &  21/33 & 0.0$^g$\\
71 & 00:42:05.77 +41:13:30.43 & 0.3 & 0.4 & 59 & 41 & T & 0.084$\pm$0.008 &  1069/99 & 88.4$^f$\\
72 & 00:42:05.84 +41:11:34.25 & 0.5 & 0.4 & 58 & 37 & H & 0.085$\pm$0.008$^d$ &  81/94 & 0.0$^g$\\
73 & 00:42:06.07 +41:02:47.38 & 0.7 & 0.9 & 18 & 48 & Gal & 0.080$\pm$0.010$^d$ &  87/65 & 2.6$^g$\\
74 & 00:42:07.09 +41:17:20.25 & 0.4 & 0.3 & 86 & 51 & H=[*],* & 0.083$\pm$0.005$^c$ $^e$ &  87/85 & 0.0\\
75 & 00:42:07.1 +41:00:17$^a$ & 3$^a$ & 3$^a$ & 14 & 13 & Gal & 0.046$\pm$0.010$^d$ &  62/26 & 12.3$^g$\\
76 & 00:42:07.32 +41:00:55.0 & 1.0 & 0.8 & 15 & 14 & NE=X & 0.12$\pm$0.03 &  20/28 & 0.0$^g$\\
77 & 00:42:07.64 +41:10:27.5 & 0.5 & 0.5 & 68 & 51 & H & 0.188$\pm$0.010 &  120/118 & 0.6$^g$\\
78 & 00:42:07.786 +41:18:15.07 & 0.12 & 0.10 & 96 & 62 & H & 5.13$\pm$0.03 &  850/157 & 4.3$^f$\\
79 & 00:42:07.89 +41:04:36.7 & 0.9 & 0.6 & 24 & 56 & H & 0.80$\pm$0.03$^d$ &  98/79 & 5.2$^f$\\
80 & 00:42:08.20 +41:12:50.1 & 0.5 & 0.3 & 76 & 33 & H & 0.066$\pm$0.006$^d$ &  88/108 & 0.0$^g$\\
81 & 00:42:08.41 +41:03:38.4 & 0.8 & 0.9 & 15 & 39 & NE & 0.15$\pm$0.03$^d$ &  49/53 & 0.0$^g$\\
82 & 00:42:08.98 +41:23:30.0 & 0.8 & 0.7 & 22 & 28 & * & 0.054$\pm$0.008$^d$ &  52/49 & 1.1\\
83 & 00:42:09.12 +41:20:48.3 & 0.2 & 0.2 & 89 & 61 & H & 1.16$\pm$0.02$^d$ &  820/149 & 292.0$^f$\\
84 & 00:42:09.530 +41:17:45.55 & 0.14 & 0.10 & 96 & 61 & GC,XB & 1.65$\pm$0.03 &  1191/156 & 258.0$^f$\\
85 & 00:42:09.63 +41:20:08.8 & 0.5 & 0.5 & 77 & 39 & NE=[SNR] & 0.049$\pm$0.005 &  99/115 & 0.3\\
86 & 00:42:10.19 +41:21:26.1 & 0.5 & 0.7 & 58 & 26 & NE & 0.044$\pm$0.006 &  53/83 & 0.0$^g$\\
87 & 00:42:10.314 +41:15:09.9 & 0.19 & 0.2 & 93 & 58 & H=[*],H & 0.335$\pm$0.008 &  653/150 & $>$320$^f$\\
88 & 00:42:10.77 +41:06:47.8 & 0.5 & 0.5 & 21 & 40 & [XB] & 0.089$\pm$0.013$^d$ &  66/60 & 7.6$^f$\\
89 & 00:42:10.96 +41:12:48.0 & 0.2 & 0.2 & 91 & 60 & H & 0.220$\pm$0.008 &  168/150 & 5.0$^f$\\
90 & 00:42:11.37 +41:04:25.5 & 0.5 & 0.4 & 19 & 53 & NE=T & 0.65$\pm$0.03 &  2292/71 & 16.2$^f$\\
91 & 00:42:11.450 +41:30:24.80$^a$ & 1.5$^a$ & 1.5$^a$ & 3 & 52 & H & 0.187$\pm$0.014 &  988/54 & 3.7$^f$\\
92 & 00:42:11.754 +41:10:49.0 & 0.2 & 0.2 & 65 & 0 & H=[*],H & 0.580$\pm$0.017 &  287/64 & 7.7$^f$\\
93 & 00:42:11.973 +41:16:48.78 & 0.19 & 0.10 & 96 & 57 & H & 0.349$\pm$0.009 &  229/152 & 9.7$^f$\\
94 & 00:42:12.08 +41:29:50.4$^a$ & 1.2$^a$ & 1.2$^a$ & 4 & 35 & [SSS] & 0.043$\pm$0.010 &  59/38 & 1.3\\
95 & 00:42:12.186 +41:17:58.71 & 0.1 & 0.10 & 97 & 62 & [GC]=GC,XB & 1.41$\pm$0.02 &  3517/158 & $>$320$^f$\\
96 & 00:42:12.34 +41:29:30.1$^a$ & 1.3$^a$ & 1.3$^a$ & 5 & 34 & [Gal] & 0.046$\pm$0.010 &  37/38 & 0.0$^g$\\
97 & 00:42:12.74 +41:12:44.3 & 0.5 & 0.3 & 81 & 47 & NE=X & 0.058$\pm$0.005 &  99/127 & 0.0$^g$\\
98 & 00:42:12.74 +41:05:57.3$^a$ & 1.2$^a$ & 1.2$^a$ & 21 & 34 & [*]=* & 0.065$\pm$0.011 &  50/54 & 2.1\\
99 & 00:42:13.02 +41:16:28.2 & 0.3 & 0.2 & 85 & 39 & NE=X & 0.052$\pm$0.004 &  90/123 & 0.4$^g$\\
100 & 00:42:13.169 +41:18:36.52 & 0.1 & 0.10 & 97 & 62 & H & 3.49$\pm$0.02 &  4784/158 & 259.0$^f$\\
101 & 00:42:14.73 +41:22:13.2 & 0.7 & 0.7 & 55 & 40 & NE & 0.040$\pm$0.005 &  56/94 & 0.0$^g$\\
102 & 00:42:15.00 +41:21:21.3 & 0.5 & 0.5 & 81 & 34 & NE=[GC] & 0.062$\pm$0.005 &  83/114 & $>$320$^f$\\
103 & 00:42:15.154 +41:12:34.51 & 0.1 & 0.10 & 92 & 62 & H & 1.33$\pm$0.02 &  4762/153 & $>$320$^f$\\
104 & 00:42:15.266 +41:18:01.2 & 0.2 & 0.2 & 95 & 57 & H & 0.188$\pm$0.007$^d$ &  193/151 & 10.7$^f$\\
105 & 00:42:15.50 +40:57:29.4 & 0.8 & 0.8 & 4 & 3 & NE & 0.169$\pm$0.078 &  4/6 & 3.4$^f$\\
106 & 00:42:15.526 +41:20:31.6 & 0.17 & 0.2 & 100 & 62 & [GC] & 0.469$\pm$0.010 &  269/161 & 2.3$^f$\\
107 & 00:42:15.57 +41:31:13.1$^a$ & 0.8$^a$ & 0.8$^a$ & 5 & 29 & H & 0.083$\pm$0.013 &  24/33 & 0.0$^g$\\
108 & 00:42:15.704 +41:17:20.93 & 0.12 & 0.10 & 95 & 47 & H & 1.081$\pm$0.019 &  1949/141 & $>$320$^f$\\
109 & 00:42:15.79 +41:01:14.2 & 0.3 & 0.4 & 19 & 58 & GC=BHC & 21.0$\pm$0.2 &  230/76 & 14.5$^f$\\
110 & 00:42:16.08 +41:15:53.3 & 0.4 & 0.3 & 46 & 31 & NE & 0.020$\pm$0.003 &  76/76 & 1.4$^g$\\
111 & 00:42:16.10 +41:19:26.4 & 0.16 & 0.3 & 46 & 34 & NE=X,T & 0.040$\pm$0.005$^d$ &  234/79 & 27.3$^f$\\
112 & 00:42:16.13 +41:22:13.9 & 0.9 & 0.7 & 65 & 32 & NE=X & 0.037$\pm$0.005$^d$ &  59/96 & 0.0$^g$\\
113 & 00:42:16.45 +41:14:30.6 & 0.5 & 0.5 & 67 & 38 & NE & 0.040$\pm$0.004 &  59/104 & 0.0$^g$\\
114 & 00:42:16.54 +41:16:10.8 & 0.6 & 0.5 & 69 & 31 & NE=X & 0.033$\pm$0.004 &  64/99 & 0.0$^g$\\
115 & 00:42:17.01 +41:18:56.6 & 0.5 & 0.4 & 76 & 39 & NE=X & 0.029$\pm$0.004 &  49/114 & 0.0$^g$\\
116 & 00:42:17.050 +41:15:08.29 & 0.17 & 0.10 & 53 & 43 & NE=T & 0.053$\pm$0.006 &  1608/95 & 3.2$^f$\\
117 & 00:42:17.311 +41:15:37.33 & 0.14 & 0.10 & 58 & 42 & NE=T & 0.027$\pm$0.004 &  3957/99 & 0.6$^f$\\
118 & 00:42:18.07 +41:08:59.5 & 0.8 & 0.6 & 50 & 37 & NE & 0.037$\pm$0.005 &  54/86 & 1.7$^g$\\
119 & 00:42:18.33 +41:02:10.3 & 1.0 & 1.0 & 14 & 36 & NE & 0.14$\pm$0.03$^d$ &  24/49 & 0.0$^g$\\
120 & 00:42:18.355 +41:12:23.68 & 0.1 & 0.10 & 93 & 62 & H & 7.29$\pm$0.05 &  3140/154 & 164.0$^f$\\
121 & 00:42:18.41 +40:58:51.7 & 0.7 & 0.7 & 7 & 20 & NE & 0.13$\pm$0.03$^c$ &  2/6 & 0.0$^g$\\
122 & 00:42:18.648 +41:14:01.85 & 0.11 & 0.10 & 92 & 63 & GC=BHC & 5.51$\pm$0.04 &  1527/154 & 2.2$^f$\\
123 & 00:42:18.82 +41:29:27.3$^a$ & 0.8$^a$ & 0.8$^a$ & 6 & 46 & [AGN] & 0.222$\pm$0.014 &  67/51 & $>$320$^f$\\
124 & 00:42:18.83 +41:26:47.2$^a$ & 1.2$^a$ & 1.2$^a$ & 9 & 43 & [SSS]=[*] & 0.043$\pm$0.009 &  37/51 & $>$320\\
125 & 00:42:19.02 +41:20:04.5 & 0.4 & 0.4 & 91 & 37 & H & 0.038$\pm$0.004$^d$ &  106/127 & 2.9$^f$\\
126 & 00:42:19.46 +41:08:03.0 & 0.9 & 0.8 & 38 & 38 & NE=X & 0.065$\pm$0.008$^d$ &  45/75 & 0.8$^g$\\
127 & 00:42:19.59 +41:13:34.3 & 0.5 & 0.4 & 80 & 35 & NE & 0.049$\pm$0.005 &  68/114 & 0.0$^g$\\
128 & 00:42:19.77 +41:21:54.1 & 0.4 & 0.4 & 84 & 32 & GC & 0.055$\pm$0.004$^d$ &  142/115 & 23.2$^f$\\
129 & 00:42:20.10 +41:08:24.2 & 0.6 & 0.6 & 44 & 41 & NE=X & 0.049$\pm$0.008$^d$ &  50/84 & 0.0$^g$\\
130 & 00:42:20.28 +41:07:14.1$^a$ & 1.5$^a$ & 1.5$^a$ & 28 & 30 & NC & 0.044$\pm$0.007 &  51/57 & 0.0$^g$\\

\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src        &        Pos        &       $\sigma_{\rm RA}$/$''$        &       $\sigma_{\rm Dec}$/$''$        &         $O_{\rm A}$        &        $O_{\rm H}$       &        Properties       &        $L_{\rm con}$ /10$^{37}$        &        $\chi^2$/dof        &        SF Rank\\
\tableline
131 & 00:42:20.43 +41:13:13.7 & 0.5 & 0.4 & 69 & 38 & NE=X & 0.041$\pm$0.006 &  66/106 & 0.0$^g$\\
132 & 00:42:20.56 +41:26:39.3 & 0.5 & 0.5 & 14 & 58 & NE=X & 0.366$\pm$0.013 &  76/71 & 6.4$^f$\\
133 & 00:42:20.63 +40:57:13.4 & 0.9 & 0.7 & 4 & 7 & NE & 0.16$\pm$0.05$^c$ &  4/3 & 0.6$^g$\\
134 & 00:42:20.68 +41:16:07.8 & 0.4 & 0.4 & 59 & 28 & NE=T & 0.021$\pm$0.003 &  83/86 & 3.1$^f$\\
135 & 00:42:20.80 +41:13:44.1 & 0.4 & 0.3 & 69 & 34 & NE & 0.036$\pm$0.005 &  56/102 & 0.0$^g$\\
136 & 00:42:20.82 +41:17:57.3 & 0.6 & 0.6 & 39 & 41 & NE & 0.020$\pm$0.003 &  69/79 & 1.7$^g$\\
137 & 00:42:20.90 +41:15:20.1 & 0.5 & 0.4 & 40 & 0 & NE=T & 0.055$\pm$0.010 &  140/39 & 4.1$^f$\\
138 & 00:42:20.95 +41:22:55.1$^a$ & 1.9$^a$ & 1.9$^a$ & 62 & 34 & H=[*],[*] & 0.030$\pm$0.005 &  53/95 & 0.5\\
139 & 00:42:21.24 +41:07:18.1 & 0.3 & 0.3 & 33 & 36 & NE & 0.049$\pm$0.008 &  69/68 & 0.0$^g$\\
140 & 00:42:21.312 +41:15:52.46 & 0.2 & 0.10 & 71 & 35 & NE & 0.033$\pm$0.003 &  1472/105 & 6.5$^f$\\
141 & 00:42:21.3 +41:24:11$^a$ & 2$^a$ & 2$^a$ & 35 & 29 & H & 0.023$\pm$0.006 &  45/63 & 0.0$^g$\\
142 & 00:42:21.492 +41:16:01.29 & 0.11 & 0.10 & 103 & 62 & H & 5.59$\pm$0.04 &  2288/164 & 94.0$^f$\\
143 & 00:42:21.568 +41:14:19.72 & 0.14 & 0.10 & 99 & 57 & NE=[GC],T & 0.254$\pm$0.008 &  935/155 & $>$320$^f$\\
144 & 00:42:21.63 +41:12:17.2$^a$ & 1.5$^a$ & 1.5$^a$ & 52 & 37 & [SSS]=[Nova] & 0.034$\pm$0.007 &  58/88 & 0.0\\
145 & 00:42:21.80 +41:15:02.3 & 0.3 & 0.2 & 83 & 33 & NE & 0.039$\pm$0.004 &  80/115 & 2.0$^g$\\
146 & 00:42:22.32 +40:59:25.4 & 0.7 & 0.7 & 15 & 26 & H & 3.28$\pm$0.10 &  135/40 & 6.1$^f$\\
147 & 00:42:22.34 +41:13:45.2 & 0.3 & 0.3 & 40 & 30 & NE=Nova,T & 0.019$\pm$0.003$^d$ &  232/69 & 0.0\\
148 & 00:42:22.424 +41:13:34.03 & 0.12 & 0.10 & 98 & 61 & H & 1.906$\pm$0.019 &  1684/158 & 132.6$^f$\\
149 & 00:42:22.44 +40:57:43.6 & 0.7 & 0.9 & 10 & 8 & NE=T & 0.33$\pm$0.03$^d$ &  118/17 & 7.7$^f$\\
150 & 00:42:22.73 +41:22:34.3 & 0.5 & 0.5 & 62 & 27 & NE=X & 0.031$\pm$0.005$^d$ &  59/88 & 0.0$^g$\\
151 & 00:42:22.954 +41:15:35.23 & 0.11 & 0.10 & 105 & 62 & XB,BHC & 9.40$\pm$0.04 &  28720/166 & $>$320$^f$\\
152 & 00:42:23.02 +41:07:38.7 & 0.5 & 0.5 & 56 & 57 & H & 0.226$\pm$0.011 &  168/112 & 0.0$^g$\\
153 & 00:42:23.149 +41:14:07.53 & 0.12 & 0.10 & 101 & 62 & H & 1.087$\pm$0.013 &  1760/162 & $>$320$^f$\\
154 & 00:42:24.41 +41:17:29.8$^a$ & 0.9$^a$ & 0.9$^a$ & 83 & 52 & !SNR & 0.068$\pm$0.006 &  120/134 & 0.0$^g$\\
155 & 00:42:24.57 +41:24:01.9 & 0.3 & 0.4 & 61 & 53 & [XB] & 0.081$\pm$0.006 &  841/113 & 187.7$^f$\\
156 & 00:42:24.978 +41:18:16.43 & 0.6 & 0.6 & 31 & 36 & NE & 0.011$\pm$0.002 &  52/66 & 1.9$^g$\\
157 & 00:42:25.1 +40:57:18$^a$ & 3$^a$ & 3$^a$ & 6 & 8 & GC & 0.08$\pm$0.02 &  34/13 & 0.8$^f$\\
158 & 00:42:25.136 +41:13:40.58 & 0.12 & 0.10 & 103 & 60 & [*]=var* & 0.770$\pm$0.013 &  1764/162 & $>$320\\
159 & 00:42:26.070 +41:19:15.03 & 0.12 & 0.10 & 106 & 62 & GC=BHC & 2.033$\pm$0.018 &  3999/167 & $>$320$^f$\\
160 & 00:42:26.24 +41:25:52.0 & 0.3 & 0.3 & 35 & 60 & H & 1.28$\pm$0.03 &  293/94 & 15.0$^f$\\
161 & 00:42:26.48 +41:13:46.6 & 0.5 & 0.4 & 49 & 23 & NE=X & 0.013$\pm$0.003$^d$ &  58/71 & 0.0$^g$\\
162 & 00:42:26.50 +41:23:52.0 & 0.6 & 0.6 & 54 & 35 & NE & 0.042$\pm$0.005$^d$ &  58/88 & 0.1$^g$\\
163 & 00:42:27.38 +40:59:35.9 & 1.0 & 0.9 & 10 & 30 & GC & 0.038$\pm$0.011 &  31/39 & 1.8$^f$\\
164 & 00:42:27.46 +41:14:52.8 & 0.3 & 0.2 & 51 & 36 & NE & 0.022$\pm$0.003 &  138/86 & 0.5$^g$\\
165 & 00:42:27.67 +41:20:48.1 & 0.2 & 0.4 & 87 & 43 & H=[*],[*] & 0.055$\pm$0.003 &  88/129 & 5.9\\
166 & 00:42:27.94 +41:18:17.8 & 0.4 & 0.3 & 69 & 34 & NE & 0.020$\pm$0.003 &  64/102 & 1.0$^g$\\
167 & 00:42:28.193 +41:10:00.30 & 0.12 & 0.10 & 96 & 62 & [XB]=BHC & 3.85$\pm$0.03 &  568/157 & 0.0$^f$\\
168 & 00:42:28.285 +41:12:22.95 & 0.11 & 0.10 & 101 & 62 & H=BHC & 4.55$\pm$0.03 &  5639/162 & 6.0$^f$\\
169 & 00:42:28.33 +41:14:49.1 & 0.3 & 0.3 & 55 & 23 & NE=X,T & 0.020$\pm$0.004 &  1013/77 & 3.3$^f$\\
170 & 00:42:28.88 +41:17:41.2 & 0.4 & 0.5 & 41 & 28 & NE & 0.014$\pm$0.002 &  45/68 & 0.0$^g$\\
171 & 00:42:28.91 +41:04:35.8 & 0.5 & 0.6 & 24 & 62 & H & 3.07$\pm$0.04 &  1293/85 & 59.0$^f$\\
172 & 00:42:29.10 +41:13:48.5 & 0.3 & 0.4 & 52 & 42 & NE & 0.039$\pm$0.004 &  302/93 & 49.1$^f$\\
173 & 00:42:29.12 +41:15:47.2 & 0.3 & 0.2 & 72 & 34 & NE & 0.036$\pm$0.005$^d$ &  118/105 & 0.0$^g$\\
174 & 00:42:29.25 +41:26:40.4$^a$ & 1.0$^a$ & 1.0$^a$ & 15 & 46 & [*]=* & 0.045$\pm$0.008 &  52/60 & 1.0\\
175 & 00:42:29.46 +41:29:02.4$^a$ & 0.7$^a$ & 0.7$^a$ & 8 & 58 & * & 0.55$\pm$0.03 &  170/65 & 52.6\\
176 & 00:42:29.82 +41:17:57.5 & 0.5 & 0.6 & 25 & 27 & NE=GC & 0.010$\pm$0.003$^d$ &  46/51 & 19.8$^f$\\
177 & 00:42:30.279 +41:16:53.3 & 0.2 & 0.2 & 96 & 43 & NE=var* & 0.069$\pm$0.003 &  114/138 & 2.5\\
178 & 00:42:30.976 +41:19:10.51 & 0.16 & 0.10 & 105 & 52 & H & 0.079$\pm$0.003 &  130/156 & 2.1$^g$\\
179 & 00:42:31.147 +41:16:21.67 & 0.11 & 0.10 & 107 & 62 & H=BHC & 7.87$\pm$0.04 &  669/168 & 0.5$^f$\\
180 & 00:42:31.19 +41:04:36.1 & 0.6 & 0.6 & 24 & 55 & H & 0.232$\pm$0.013 &  95/78 & 1.6$^g$\\
181 & 00:42:31.271 +41:19:38.99 & 0.11 & 0.10 & 108 & 62 & GC & 2.38$\pm$0.02 &  3988/169 & $>$320$^f$\\
182 & 00:42:31.339 +41:20:08.0 & 0.2 & 0.2 & 99 & 46 & ![GC] & 0.057$\pm$0.003 &  125/144 & 0.6$^g$\\
183 & 00:42:32.07 +41:23:05.7 & 0.6 & 0.5 & 84 & 43 & H & 0.045$\pm$0.005 &  126/126 & 0.0$^g$\\
184 & 00:42:32.072 +41:13:14.33 & 0.11 & 0.10 & 106 & 62 & NE=X & 5.48$\pm$0.05$^c$ &  2095/10581.0$^f$\\
185 & 00:42:32.11 +41:19:13.4 & 0.3 & 0.2 & 76 & 40 & NE & 0.029$\pm$0.003 &  58/115 & 0.0$^g$\\
186 & 00:42:32.536 +41:15:45.54 & 0.16 & 0.10 & 19 & 40 & NE=var* & 0.038$\pm$0.006 &  42/58 & 0.0\\
187 & 00:42:32.61 +41:14:31.1 & 0.4 & 0.4 & 59 & 39 & NE & 0.020$\pm$0.004 &  51/97 & 3.5$^f$\\
188 & 00:42:32.747 +41:13:10.79 & 0.12 & 0.10 & 106 & 60 & H & 0.726$\pm$0.011 &  587/165 & 185.1$^f$\\
189 & 00:42:33.11 +41:03:28.1 & 0.7 & 0.7 & 22 & 52 & GC & 0.123$\pm$0.010$^d$ &  103/73 & 14.6$^f$\\
190 & 00:42:33.23 +41:06:48.4 & 0.7 & 0.9 & 33 & 37 & H & 0.068$\pm$0.009 &  59/69 & 6.7$^f$\\
191 & 00:42:33.419 +41:17:03.51 & 0.14 & 0.10 & 52 & 34 & NE=XB,T & 0.014$\pm$0.003$^d$ &  311/85 & 0.0$^f$\\
192 & 00:42:33.55 +41:21:38.7 & 0.4 & 0.4 & 85 & 54 & * & 0.064$\pm$0.004$^d$ &  218/138 & 5.3\\
193 & 00:42:33.90 +41:23:31.7 & 0.2 & 0.2 & 67 & 38 & [XB]=T & 0.055$\pm$0.005 &  2082/104 & 181.0$^f$\\
194 & 00:42:33.90 +41:20:40.6 & 0.4 & 0.6 & 67 & 34 & NE & 0.024$\pm$0.003 &  56/100 & 0.0$^g$\\
195 & 00:42:33.898 +41:16:19.82 & 0.11 & 0.10 & 107 & 62 & H & 1.099$\pm$0.013$^d$ &  518/168 & 8.7$^f$\\
196 & 00:42:34.19 +41:21:49.8 & 0.2 & 0.2 & 105 & 55 & H & 0.265$\pm$0.007 &  228/159 & 6.7$^f$\\
197 & 00:42:34.45 +41:18:09.9 & 0.2 & 0.2 & 29 & 41 & BHC,T & 0.013$\pm$0.002 &  168/69 & 16.8$^f$\\
198 & 00:42:34.63 +41:32:52.4$^a$ & 0.6$^a$ & 0.6$^a$ & 7 & 31 & GC & 1.54$\pm$0.06 &  134/37 & 14.7$^f$\\
199 & 00:42:34.67 +40:57:08.9 & 0.8 & 0.9 & 13 & 14 & GC=BHC,T & 0.44$\pm$0.05$^d$ &  664/26 & 11.9$^f$\\
200 & 00:42:34.767 +41:15:23.19 & 0.14 & 0.10 & 63 & 39 & NE=var* & 0.028$\pm$0.004 &  231/101 & 11.3\\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src        &        Pos        &       $\sigma_{\rm RA}$/$''$        &       $\sigma_{\rm Dec}$/$''$        &         $O_{\rm A}$        &        $O_{\rm H}$       &        Properties       &        $L_{\rm con}$ /10$^{37}$        &        $\chi^2$/dof        &        SF Rank\\
\tableline 
201 & 00:42:35.232 +41:20:05.86 & 0.11 & 0.10 & 108 & 61 & H & 1.707$\pm$0.019 &  907/168 & 33.8$^f$\\
202 & 00:42:35.88 +41:10:07.9 & 0.6 & 0.6 & 74 & 38 & H & 0.038$\pm$0.005$^d$ &  74/111 & 0.0$^g$\\
203 & 00:42:36.06 +41:20:21.8 & 0.6 & 0.5 & 56 & 41 & NE & 0.025$\pm$0.004 &  72/96 & 0.0$^g$\\
204 & 00:42:36.33 +40:58:48.0 & 0.8 & 0.8 & 11 & 14 & H & 0.28$\pm$0.05 &  28/24 & 4.4$^f$\\
205 & 00:42:36.611 +41:13:50.24 & 0.14 & 0.10 & 98 & 56 & [*]=var* & 0.095$\pm$0.004$^e$ &  581/153 & 7.9\\
206 & 00:42:37.05 +41:14:28.2 & 0.4 & 0.3 & 52 & 41 & NE=[Nova] & 0.021$\pm$0.003 &  1063/92 & 175.4\\
207 & 00:42:37.88 +41:21:33.9 & 0.5 & 0.5 & 72 & 31 & NE & 0.040$\pm$0.004 &  77/102 & 1.3$^g$\\
208 & 00:42:38.05 +41:05:25.2 & 0.6 & 0.7 & 25 & 45 & H & 0.242$\pm$0.016$^d$ &  65/69 & 1.6$^g$\\
209 & 00:42:38.594 +41:16:03.71 & 0.11 & 0.10 & 107 & 62 & XB & 32.78$\pm$0.16$^c$ &  1255/106 & 0.0$^f$\\
210 & 00:42:38.68 +41:17:23.9 & 0.2 & 0.2 & 63 & 35 & NE & 0.027$\pm$0.003$^d$ &  128/97 & 3.1$^f$\\
211 & 00:42:38.75 +41:15:26.5 & 0.3 & 0.2 & 76 & 37 & NE=X & 0.035$\pm$0.004 &  64/112 & 0.0$^g$\\
212 & 00:42:39.24 +41:14:24.7 & 0.2 & 0.2 & 80 & 42 & H & 0.039$\pm$0.002 &  78/121 & 0.0$^g$\\
213 & 00:42:39.536 +41:14:28.47 & 0.11 & 0.10 & 106 & 61 & H & 0.797$\pm$0.011 &  2089/166 & $>$320$^f$\\
214 & 00:42:39.585 +41:16:14.30 & 0.11 & 0.10 & 65 & 30 & NE=X,BHC,T & 0.051$\pm$0.005 &  3482/94 & 58.0$^f$\\
215 & 00:42:39.66 +41:17:00.9 & 0.2 & 0.2 & 77 & 42 & NE=X & 0.035$\pm$0.003 &  85/118 & 6.2$^f$\\
216 & 00:42:39.76 +41:14:54.1 & 0.6 & 0.5 & 53 & 33 & NE & 0.030$\pm$0.005 &  75/85 & 0.0$^g$\\
217 & 00:42:39.995 +41:15:47.54 & 0.11 & 0.10 & 107 & 62 & H & 2.17$\pm$0.02$^c$ &  2270/106 & $>$320$^f$\\
218 & 00:42:40.02 +41:28:36.7$^a$ & 1.3$^a$ & 1.3$^a$ & 12 & 38 & H & 0.051$\pm$0.008 &  42/49 & 5.9$^f$\\
219 & 00:42:40.229 +41:18:45.26 & 0.11 & 0.10 & 109 & 62 & H & 1.633$\pm$0.017 &  2289/170 & $>$320$^f$\\
220 & 00:42:40.46 +41:15:46.1 & 0.3 & 0.3 & 58 & 29 & H=T & 0.017$\pm$0.003 &  213/86 & 0.1$^f$\\
221 & 00:42:40.51 +41:13:55.3 & 0.4 & 0.3 & 50 & 35 & NE=X & 0.017$\pm$0.003 &  70/84 & 0.0$^g$\\
222 & 00:42:40.64 +41:10:33.4 & 0.2 & 0.2 & 101 & 58 & GC & 0.095$\pm$0.004 &  442/158 & $>$320$^f$\\
223 & 00:42:40.654 +41:13:27.32 & 0.11 & 0.10 & 107 & 61 & H=BHC & 1.332$\pm$0.014 &  4983/167 & $>$320$^f$\\
224 & 00:42:40.75 +41:10:05.1 & 0.5 & 0.5 & 61 & 41 & NE=* & 0.025$\pm$0.003 &  100/101 & 5.0\\
225 & 00:42:40.95 +41:22:16.6 & 0.4 & 0.4 & 73 & 39 & [*]=* & 0.019$\pm$0.003 &  56/111 & 0.0\\
226 & 00:42:41.07 +41:11:02.0 & 0.4 & 0.4 & 77 & 39 & NE=X & 0.035$\pm$0.004 &  61/115 & 2.0$^g$\\
227 & 00:42:41.08 +41:07:01.8 & 0.4 & 0.7 & 50 & 44 & H & 0.070$\pm$0.007 &  72/93 & 0.0$^g$\\
228 & 00:42:41.161 +41:18:21.44 & 0.14 & 0.10 & 31 & 33 & NE=T & 0.011$\pm$0.002 &  201/63 & 14.6$^f$\\
229 & 00:42:41.442 +41:15:23.82 & 0.12 & 0.10 & 106 & 60 & GC & 0.358$\pm$0.009 &  719/165 & 195.3$^f$\\
230 & 00:42:41.480 +41:16:17.85 & 0.12 & 0.10 & 76 & 40 & NE & 0.001$\pm$0.004 &  1/115 & 0.0$^g$\\
231 & 00:42:41.622 +41:14:36.89 & 0.12 & 0.10 & 59 & 35 & NE=T & 0.037$\pm$0.004 &  981/93 & 166.3$^f$\\
232 & 00:42:41.674 +41:21:05.48 & 0.14 & 0.10 & 108 & 60 & H & 0.367$\pm$0.007 &  447/167 & 62.0$^f$\\
233 & 00:42:41.800 +41:16:35.88 & 0.12 & 0.10 & 65 & 36 & BHC,T & 0.029$\pm$0.004 &  317/100 & 2.0$^f$\\
234 & 00:42:41.96 +41:28:34.8$^a$ & 1.1$^a$ & 1.1$^a$ & 14 & 42 & H & 0.070$\pm$0.008 &  46/55 & 1.4$^g$\\
235 & 00:42:42.082 +41:15:32.03 & 0.12 & 0.10 & 107 & 61 & NE=X & 0.254$\pm$0.006 &  836/167 & 28.4$^f$\\
236 & 00:42:42.177 +41:16:08.23 & 0.11 & 0.10 & 56 & 40 & BHC,T & 0.036$\pm$0.005 &  2319/95 & 102.0$^f$\\
237 & 00:42:42.24 +41:19:14.1 & 0.2 & 0.2 & 72 & 37 & NE=X & 0.021$\pm$0.002 &  62/108 & 0.0$^g$\\
238 & 00:42:42.329 +41:14:45.43 & 0.11 & 0.10 & 108 & 62 & H & 1.373$\pm$0.013 &  601/169 & 6.7$^f$\\
239 & 00:42:42.365 +41:15:45.02 & 0.2 & 0.2 & 69 & 43 & NE=X & 0.030$\pm$0.004 &  157/111 & 1.3$^g$\\
240 & 00:42:42.430 +41:12:19.20$^a$ & 1.4$^a$ & 1.4$^a$ & 70 & 33 & [SSS]=var* & 0.025$\pm$0.005 &  53/102 & 0.0\\
241 & 00:42:42.481 +41:15:53.67 & 0.11 & 0.10 & 109 & 62 & NE & 2.36$\pm$0.03$^c$ &  136/108 & 0.0$^g$\\
242 & 00:42:42.534 +41:16:59.42 & 0.12 & 0.10 & 106 & 59 & NE=[SNR] & 0.214$\pm$0.005 &  542/164 & 48.5$^f$\\
243 & 00:42:42.65 +41:14:05.0 & 0.3 & 0.2 & 71 & 42 & NE & 0.026$\pm$0.003 &  71/112 & 0.0$^g$\\
244 & 00:42:42.65 +41:16:45.7 & 0.3 & 0.3 & 70 & 27 & NE & 0.025$\pm$0.003 &  68/96 & 0.4$^g$\\
245 & 00:42:42.72 +41:14:55.4 & 0.2 & 0.3 & 46 & 25 & NE=X,T & 0.020$\pm$0.003 &  721/70 & 13.3$^f$\\
246 & 00:42:42.81 +41:19:40.0 & 0.6 & 0.6 & 35 & 31 & NE=X & 0.009$\pm$0.002 &  48/65 & 0.3$^g$\\
247 & 00:42:43.001 +41:15:43.14 & 0.11 & 0.10 & 109 & 62 & H & 1.68$\pm$0.02$^c$ &  160/108 & 0.0$^g$\\
248 & 00:42:43.126 +41:16:04.07 & 0.14 & 0.10 & 71 & 42 & NE & 0.037$\pm$0.004 &  162/112 & 1.5$^g$\\
249 & 00:42:43.202 +41:16:40.26 & 0.12 & 0.10 & 74 & 45 & NE=[SNR],T & 0.094$\pm$0.008 &  856/118 & 230.0$^f$\\
250 & 00:42:43.300 +41:13:19.43 & 0.12 & 0.10 & 94 & 46 & NC=[SNR] & 0.055$\pm$0.003 &  869/139 & 269.0$^f$\\
251 & 00:42:43.683 +41:25:18.53 & 0.20 & 0.10 & 41 & 29 & NE=T,U & 0.396$\pm$0.016 &  61651/69 & 8.0$^f$\\
252 & 00:42:43.753 +41:16:32.41 & 0.11 & 0.10 & 109 & 62 & [XB] & 2.088$\pm$0.016 &  2825/170 & 62.6$^f$\\
253 & 00:42:43.791 +41:15:14.15 & 0.12 & 0.10 & 48 & 35 & NE & 0.120$\pm$0.005 &  1003/82 & 140.3$^f$\\
254 & 00:42:43.870 +41:16:03.84 & 0.11 & 0.10 & 109 & 62 & NE=X & 0.708$\pm$0.010 &  1022/170 & 81.0$^f$\\
255 & 00:42:43.879 +41:16:29.62 & 0.12 & 0.10 & 109 & 62 & [XB] & 0.736$\pm$0.010 &  2499/170 & $>$320$^f$\\
256 & 00:42:43.930 +41:16:10.75 & 0.12 & 0.10 & 67 & 47 & NE=X,T & 0.102$\pm$0.004 &  3291/113 & 2.2$^f$\\
257 & 00:42:43.971 +41:17:55.60 & 0.13 & 0.10 & 37 & 29 & [SSS]=Nova & 0.023$\pm$0.004 &  59/65 & 0.0\\
258 & 00:42:44.114 +41:16:04.14 & 0.11 & 0.10 & 55 & 36 & NE=T & 0.023$\pm$0.003 &  159/90 & 4.2$^f$\\
259 & 00:42:44.297 +41:16:14.00 & 0.12 & 0.10 & 109 & 62 & NE & 0.187$\pm$0.004 &  188/170 & 2.9$^f$\\
260 & 00:42:44.379 +41:11:58.28 & 0.12 & 0.10 & 106 & 59 & H & 0.367$\pm$0.007 &  1075/164 & $>$320$^f$\\
261 & 00:42:44.42 +40:59:58.3 & 0.5 & 0.8 & 11 & 17 & H & 0.18$\pm$0.04$^d$ &  28/27 & 6.8$^f$\\
262 & 00:42:44.43 +41:28:11.2$^a$ & 0.6$^a$ & 0.6$^a$ & 13 & 36 & [XB] & 0.054$\pm$0.008 &  230/48 & 4.6$^f$\\
263 & 00:42:44.62 +41:18:03.1 & 0.4 & 0.3 & 50 & 33 & NE=X & 0.016$\pm$0.002 &  50/82 & 0.1$^g$\\
264 & 00:42:44.677 +41:16:18.12 & 0.11 & 0.10 & 109 & 61 & NE=X & 0.529$\pm$0.008 &  397/169 & 10.5$^f$\\
265 & 00:42:44.831 +41:11:37.89 & 0.11 & 0.10 & 106 & 62 & H=XB,BHC & 3.62$\pm$0.02 &  3701/167 & 244.1$^f$\\
266 & 00:42:44.905 +41:17:39.76 & 0.11 & 0.10 & 109 & 59 & H & 0.578$\pm$0.009 &  297/167 & 0.0$^g$\\
267 & 00:42:45.091 +41:14:07.10 & 0.12 & 0.10 & 96 & 58 & [XB] & 0.064$\pm$0.003 &  1570/153 & 7.8$^f$\\
268 & 00:42:45.093 +41:15:23.10 & 0.12 & 0.10 & 106 & 60 & NE & 0.252$\pm$0.006$^d$ &  444/165 & 8.3$^f$\\
269 & 00:42:45.122 +41:16:21.68 & 0.11 & 0.10 & 109 & 62 & NE=BHC & 2.158$\pm$0.017 &  3625/170 & $>$320$^f$\\
270 & 00:42:45.22 +41:15:41.9 & 0.5 & 0.3 & 75 & 38 & NE & 0.145$\pm$0.007 &  716/112 & 202.0$^f$\\

\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src        &        Pos        &       $\sigma_{\rm RA}$/$''$        &       $\sigma_{\rm Dec}$/$''$        &         $O_{\rm A}$        &        $O_{\rm H}$       &        Properties       &        $L_{\rm con}$ /10$^{37}$        &        $\chi^2$/dof        &        SF Rank\\
\tableline 
271 & 00:42:45.230 +41:17:22.38 & 0.11 & 0.10 & 96 & 52 & T & 0.190$\pm$0.005 &  4052/147 & $>$320$^f$\\
272 & 00:42:45.237 +41:16:11.12 & 0.11 & 0.10 & 109 & 62 & NE=X & 0.266$\pm$0.005 &  679/170 & 27.6$^f$\\
273 & 00:42:45.526 +41:16:52.60 & 0.4 & 0.3 & 66 & 39 & NE & 0.026$\pm$0.004 &  53/104 & 0.5$^g$\\
274 & 00:42:45.598 +41:16:08.59 & 0.11 & 0.10 & 109 & 61 & NE=X & 0.518$\pm$0.009 &  1594/169 & $>$320$^f$\\
275 & 00:42:45.84 +41:24:33.4 & 0.5 & 0.5 & 74 & 35 & H & 0.111$\pm$0.008 &  67/108 & 1.2$^g$\\
276 & 00:42:45.946 +41:10:36.53 & 0.12 & 0.10 & 56 & 43 & NE=BHC,T & 0.069$\pm$0.006 &  8381/98 & 118.4$^f$\\
277 & 00:42:46.007 +41:16:19.59 & 0.11 & 0.10 & 97 & 49 & NE=X,T & 0.138$\pm$0.004 &  1981/145 & 4.3$^f$\\
278 & 00:42:46.100 +41:17:36.33 & 0.12 & 0.10 & 86 & 46 & NE=GC,T & 0.072$\pm$0.004$^d$ &  546/131 & $>$320$^f$\\
279 & 00:42:46.11 +41:17:28.7 & 0.4 & 0.4 & 61 & 37 & NE & 0.022$\pm$0.003 &  57/97 & 0.0$^g$\\
280 & 00:42:46.160 +41:15:43.15 & 0.12 & 0.10 & 108 & 60 & NE & 0.302$\pm$0.007 &  285/167 & 15.0$^f$\\
281 & 00:42:46.33 +41:28:23.6$^a$ & 1.8$^a$ & 1.8$^a$ & 13 & 32 & H & 0.047$\pm$0.009 &  27/44 & 6.6$^f$\\
282 & 00:42:46.36 +41:27:23.6$^a$ & 1.9$^a$ & 1.9$^a$ & 21 & 27 & H=[*],[*] & 0.042$\pm$0.007$^d$ &  44/47 & 5.5\\
283 & 00:42:46.433 +41:16:10.07 & 0.13 & 0.10 & 62 & 41 & NE=T & 0.029$\pm$0.003 &  1918/102 & 0.0$^f$\\
284 & 00:42:46.76 +41:07:33.5 & 1.3 & 0.9 & 34 & 32 & NE & 0.032$\pm$0.006 &  44/65 & 0.6$^g$\\
285 & 00:42:46.93 +41:21:19.4 & 0.2 & 0.2 & 106 & 52 & H & 0.155$\pm$0.005$^d$ &  318/157 & 212.5$^f$\\
286 & 00:42:46.969 +41:16:15.58 & 0.11 & 0.10 & 109 & 62 & !AGN=BHC & 3.17$\pm$0.02 &  3472/170 & 106.0$^f$\\
287 & 00:42:47.16 +41:14:07.0 & 0.2 & 0.2 & 71 & 43 & NE=T & 0.073$\pm$0.006 &  2289/113 & 3.9$^f$\\
288 & 00:42:47.17 +41:14:13.0 & 0.3 & 0.3 & 54 & 39 & [SSS] & 0.024$\pm$0.003 &  82/92 & 1.4\\
289 & 00:42:47.176 +41:16:28.41 & 0.11 & 0.10 & 103 & 62 & [XB]=BHC & 7.32$\pm$0.04 &  16817/164 & $>$320$^f$\\
290 & 00:42:47.240 +41:11:57.70 & 0.17 & 0.10 & 105 & 55 & NE=X & 0.134$\pm$0.005$^d$ &  386/159 & 51.8$^f$\\
291 & 00:42:47.441 +41:15:07.52 & 0.18 & 0.10 & 60 & 36 & NE=Nova & 0.021$\pm$0.003 &  92/95 & 1.2\\
292 & 00:42:47.55 +40:58:37.5 & 0.8 & 0.6 & 7 & 14 & NE & 0.20$\pm$0.05 &  24/20 & 7.4$^f$\\
293 & 00:42:47.795 +41:11:13.67 & 0.17 & 0.10 & 51 & 37 & [GC]=GC,T & 0.020$\pm$0.003 &  2348/87 & 86.5$^f$\\
294 & 00:42:47.869 +41:16:22.99 & 0.12 & 0.10 & 103 & 56 & NE & 0.121$\pm$0.004 &  448/158 & 10.8$^f$\\
295 & 00:42:47.89 +41:10:52.6 & 0.3 & 0.3 & 91 & 45 & NE=X & 0.061$\pm$0.003 &  123/135 & 2.1$^g$\\
296 & 00:42:47.886 +41:15:49.72 & 0.11 & 0.10 & 88 & 56 & T & 0.091$\pm$0.004 &  3607/143 & $>$320$^f$\\
297 & 00:42:47.893 +41:15:32.87 & 0.11 & 0.10 & 109 & 62 & H=BHC & 2.664$\pm$0.019 &  4602/170 & $>$320$^f$\\
298 & 00:42:48.31 +41:20:33.1 & 0.5 & 0.4 & 70 & 34 & NE & 0.020$\pm$0.003$^d$ &  65/103 & 3.7$^f$\\
299 & 00:42:48.529 +41:15:21.12 & 0.11 & 0.10 & 109 & 62 & H=BHC & 9.92$\pm$0.04 &  842/170 & 9.3$^f$\\
300 & 00:42:48.546 +41:25:22.1 & 0.2 & 0.2 & 69 & 59 & T=BHC & 1.48$\pm$0.02 &  9096/127 & $>$320$^f$\\
301 & 00:42:48.720 +41:16:24.44 & 0.12 & 0.10 & 108 & 58 & NE=X & 0.246$\pm$0.005 &  578/165 & 205.8$^f$\\
302 & 00:42:48.90 +41:17:45.9 & 0.4 & 0.4 & 42 & 30 & NE=X & 0.012$\pm$0.002 &  39/71 & 0.3$^g$\\
303 & 00:42:49.03 +41:19:46.4 & 0.4 & 0.4 & 80 & 39 & NE=X & 0.037$\pm$0.003 &  62/118 & 0.0$^g$\\
304 & 00:42:49.05 +41:24:07.4 & 0.5 & 0.5 & 84 & 57 & SNR & 0.084$\pm$0.006 &  173/140 & 1.0\\
305 & 00:42:49.155 +41:17:42.05 & 0.12 & 0.10 & 85 & 47 & NE=X & 0.041$\pm$0.003 &  1484/131 & 267.0$^f$\\
306 & 00:42:49.236 +41:16:01.16 & 0.12 & 0.10 & 89 & 49 & NE=T & 0.190$\pm$0.006 &  5386/137 & $>$320$^f$\\
307 & 00:42:49.245 +41:18:16.00 & 0.11 & 0.10 & 109 & 62 & H & 1.140$\pm$0.013 &  1465/170 & 103.0$^f$\\
308 & 00:42:49.32 +41:08:26.4 & 0.7 & 0.6 & 66 & 37 & NE & 0.037$\pm$0.005 &  57/102 & 0.0$^g$\\
309 & 00:42:49.45 +41:22:34.9 & 0.5 & 0.5 & 76 & 35 & H & 0.046$\pm$0.005 &  75/110 & 0.9$^g$\\
310 & 00:42:49.51 +41:06:34.1 & 0.8 & 0.8 & 33 & 36 & H & 0.102$\pm$0.010 &  50/68 & 1.3$^g$\\
311 & 00:42:49.76 +41:16:33.1$^a$ & 0.8$^a$ & 0.8$^a$ & 54 & 32 & [SSS]=[Nova] & 0.042$\pm$0.006$^e$ &  461/85 & 0.0\\
312 & 00:42:49.97 +41:11:08.8 & 0.3 & 0.3 & 84 & 37 & H & 0.031$\pm$0.003$^d$ &  136/120 & 45.8$^f$\\
313 & 00:42:50.09 +41:22:05.7 & 0.6 & 0.6 & 70 & 35 & NE & 0.036$\pm$0.005 &  52/104 & 0.7$^g$\\
314 & 00:42:50.25 +41:18:12.9 & 0.2 & 0.3 & 73 & 31 & NE=X & 0.021$\pm$0.003 &  70/103 & 9.6$^f$\\
315 & 00:42:50.51 +41:07:50.9$^a$ & 1.5$^a$ & 1.5$^a$ & 42 & 33 & [SSS] & 0.031$\pm$0.006 &  37/74 & 0.0\\
316 & 00:42:50.76 +41:10:33.5 & 0.3 & 0.3 & 94 & 41 & NE=GC & 0.063$\pm$0.003$^d$ &  220/134 & 91.9$^f$\\
317 & 00:42:50.82 +41:17:07.4 & 0.4 & 0.3 & 68 & 40 & NE=GC & 0.031$\pm$0.003 &  86/107 & 0.0$^f$\\
318 & 00:42:50.82 +41:15:51.5 & 0.4 & 0.3 & 49 & 38 & NE & 0.014$\pm$0.002 &  52/86 & 0.4$^g$\\
319 & 00:42:51.206 +41:19:17.88 & 0.13 & 0.10 & 49 & 33 & NE=T & 0.022$\pm$0.003 &  658/81 & 1.3$^f$\\
320 & 00:42:51.34 +41:16:40.3 & 0.5 & 0.5 & 67 & 37 & NE=X & 0.026$\pm$0.004 &  107/103 & 0.0$^g$\\
321 & 00:42:51.46 +41:04:46.9 & 0.8 & 0.8 & 19 & 32 & [*] & 0.098$\pm$0.014 &  48/50 & 4.0\\
322 & 00:42:51.606 +41:17:01.42 & 0.13 & 0.10 & 52 & 21 & NE=X,T & 0.034$\pm$0.005 &  227/72 & 0.0$^f$\\
323 & 00:42:51.64 +41:15:11.8 & 0.3 & 0.3 & 70 & 34 & NE & 0.027$\pm$0.004 &  69/103 & 0.0$^g$\\
324 & 00:42:51.638 +41:13:02.76 & 0.13 & 0.10 & 106 & 55 & H & 0.182$\pm$0.005 &  374/160 & 0.6$^g$\\
325 & 00:42:51.73 +41:26:33.9 & 0.6 & 0.8 & 29 & 39 & !AGN & 0.177$\pm$0.012 &  55/67 & 7.4$^f$\\
326 & 00:42:51.816 +41:17:27.15 & 0.14 & 0.10 & 40 & 32 & NE=T & 0.014$\pm$0.003$^d$ &  141/71 & 11.8$^f$\\
327 & 00:42:52.03 +41:31:07.9 & 0.3 & 0.3 & 12 & 62 & GC=BHC & 44.0$\pm$0.2 &  587/73 & 0.0$^f$\\
328 & 00:42:52.308 +41:17:34.81 & 0.14 & 0.10 & 103 & 56 & NE=X & 0.076$\pm$0.003 &  195/158 & 0.3$^g$\\
329 & 00:42:52.34 +41:21:41.6 & 0.5 & 0.5 & 74 & 34 & NE & 0.032$\pm$0.004 &  55/107 & 0.0$^g$\\
330 & 00:42:52.433 +41:16:48.72 & 0.12 & 0.10 & 105 & 54 & T & 0.196$\pm$0.005 &  2941/158 & 9.6$^f$\\
331 & 00:42:52.467 +41:16:31.17 & 0.19 & 0.15 & 46 & 0 & NE=T & 0.007$\pm$0.002 &  171/45 & 0.3$^f$\\
332 & 00:42:52.52 +41:22:04.2 & 0.4 & 0.3 & 80 & 34 & NE & 0.061$\pm$0.005 &  182/113 & 35.3$^f$\\
333 & 00:42:52.525 +41:15:39.90 & 0.11 & 0.10 & 108 & 62 & [SSS]=* & 17.110$\pm$0.101 &  9252/169 & 128.6\\
334 & 00:42:52.53 +41:18:34.9 & 0.2 & 0.2 & 85 & 36 & NE=X & 0.04$\pm$0.00 &  94/120 & 0.0$^g$\\
335 & 00:42:52.534 +41:18:54.46 & 0.11 & 0.10 & 109 & 62 & [XB]=BHC & 10.15$\pm$0.07$^c$ &  441/108 & 0.0$^f$\\
336 & 00:42:52.63 +41:13:28.4 & 0.2 & 0.2 & 86 & 44 & NE=X & 0.035$\pm$0.003 &  86/129 & 0.0$^g$\\
337 & 00:42:52.63 +41:08:00.1 & 0.7 & 0.7 & 53 & 38 & NE & 0.037$\pm$0.005 &  63/90 & 0.0$^g$\\
338 & 00:42:53.07 +41:07:07.1 & 0.8 & 0.8 & 34 & 34 & NE & 0.050$\pm$0.010 &  47/67 & 1.8$^g$\\
339 & 00:42:53.173 +41:14:22.70 & 0.11 & 0.10 & 56 & 34 & NE=X,T,U & 0.015$\pm$0.002 &  37255/89 & 3.5$^f$\\
340 & 00:42:53.67 +41:29:47.1$^a$ & 1.4$^a$ & 1.4$^a$ & 13 & 45 & H=[*],H & 0.124$\pm$0.010 &  49/57 & 0.0$^g$\\
\tableline
\end{tabular}

\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{continued. }
\renewcommand{\arraystretch}{.9}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src         &         Pos         &        $\sigma_{\rm RA}$/$''$         &        $\sigma_{\rm Dec}$/$''$         &          $O_{\rm A}$         &         $O_{\rm H}$        &         Properties        &         $L_{\rm con}$ /10$^{37}$         &         $\chi^2$/dof         &         SF Rank\\
\tableline 

341 & 00:42:53.68 +41:25:50.9 & 0.5 & 0.5 & 46 & 62 & !SNR & 0.337$\pm$0.009 &  442/107 & 3.3$^f$\\
342 & 00:42:53.7 +41:10:59$^a$ & 7$^a$ & 7$^a$ & 61 & 31 & [SSS] & 0.035$\pm$0.005 &  56/91 & 0.0\\
343 & 00:42:54.35 +41:13:33.9 & 0.4 & 0.4 & 54 & 33 & NE & 0.017$\pm$0.003 &  63/86 & 0.0$^g$\\
344 & 00:42:54.54 +41:04:00.5 & 0.6 & 0.7 & 11 & 38 & NE=X & 0.067$\pm$0.015 &  36/48 & 3.9$^f$\\
345 & 00:42:54.935 +41:16:03.19 & 0.11 & 0.10 & 109 & 62 & H=BHC & 3.12$\pm$0.03$^c$ &  5782/108 & $>$320$^f$\\
346 & 00:42:55.18 +41:20:45.1$^a$ & 1.4$^a$ & 1.4$^a$ & 33 & 50 & [SSS] & 0.020$\pm$0.003$^d$ $^e$ &  173/82 & 126.3\\
347 & 00:42:55.197 +41:18:36.12 & 0.12 & 0.10 & 109 & 62 & NE & 0.417$\pm$0.007 &  605/170 & 133.1$^f$\\
348 & 00:42:55.41 +40:59:45.3 & 0.5 & 0.6 & 8 & 21 & [SNR] & 0.044$\pm$0.012 &  22/28 & 5.5$^f$\\
349 & 00:42:55.44 +41:25:57.2 & 0.2 & 0.2 & 46 & 62 & NE & 2.88$\pm$0.04 &  1666/107 & 149.1$^f$\\
350 & 00:42:55.629 +41:18:35.15 & 0.12 & 0.10 & 108 & 58 & NE=GC & 0.265$\pm$0.005 &  1051/165 & $>$320$^f$\\
351 & 00:42:56.037 +41:12:18.43 & 0.13 & 0.10 & 34 & 28 & NE=XB,T & 0.010$\pm$0.002 &  564/61 & 0.0$^f$\\
352 & 00:42:56.84 +41:04:32.7 & 0.6 & 0.6 & 17 & 35 & H & 0.115$\pm$0.017$^d$ &  38/51 & 0.5$^g$\\
353 & 00:42:56.944 +41:18:43.95 & 0.12 & 0.10 & 66 & 47 & T & 0.060$\pm$0.004 &  1984/112 & 178.0$^f$\\
354 & 00:42:56.96 +41:04:21.2$^a$ & 1.9$^a$ & 1.9$^a$ & 13 & 36 & H & 0.068$\pm$0.014$^d$ &  41/48 & 3.6$^f$\\
355 & 00:42:57.00 +41:20:05.1 & 0.8 & 0.7 & 33 & 32 & NE=T & 0.015$\pm$0.002 &  399/64 & 26.0$^f$\\
356 & 00:42:57.18 +41:19:59.6 & 0.4 & 0.3 & 48 & 37 & NE & 0.011$\pm$0.002 &  60/84 & 6.5$^f$\\
357 & 00:42:57.39 +41:12:08.5 & 0.4 & 0.4 & 63 & 39 & NE & 0.022$\pm$0.004 &  74/101 & 6.4$^f$\\
358 & 00:42:57.900 +41:11:04.65 & 0.11 & 0.10 & 106 & 62 & H=BHC & 4.91$\pm$0.03 &  651/167 & 0.0$^f$\\
359 & 00:42:58.07 +41:13:19.3 & 0.3 & 0.3 & 57 & 31 & NE & 0.019$\pm$0.002 &  42/87 & 1.3$^g$\\
360 & 00:42:58.11 +41:13:37.2 & 0.2 & 0.2 & 81 & 39 & NE & 0.027$\pm$0.002 &  112/119 & 0.0$^g$\\
361 & 00:42:58.13 +41:16:52.2 & 0.6 & 0.7 & 60 & 33 & NE=GC & 0.024$\pm$0.004 &  60/92 & 0.0$^f$\\
362 & 00:42:58.317 +41:15:29.16 & 0.11 & 0.10 & 108 & 62 & H & 0.772$\pm$0.010 &  1402/169 & 83.9$^f$\\
363 & 00:42:58.63 +40:59:01.4 & 0.6 & 0.6 & 12 & 22 & [*] & 0.15$\pm$0.04$^c$ &  17/11 & 113.0\\
364 & 00:42:58.63 +41:11:59.1 & 0.5 & 0.4 & 80 & 33 & H & 0.040$\pm$0.004 &  74/112 & 0.0$^g$\\
365 & 00:42:58.647 +41:15:27.06 & 0.12 & 0.10 & 29 & 32 & NE=T & 0.006$\pm$0.002 &  503/60 & 0.0$^f$\\
366 & 00:42:58.97 +41:09:12.4 & 0.7 & 0.8 & 73 & 33 & NE & 0.069$\pm$0.007$^d$ &  69/105 & 0.0$^g$\\
367 & 00:42:59.03 +41:26:12.9 & 0.8 & 1.0 & 18 & 37 & NE=X & 0.037$\pm$0.010$^d$ &  49/54 & 2.4$^g$\\
368 & 00:42:59.27 +41:34:24.9$^a$ & 1.5$^a$ & 1.5$^a$ & 3 & 10 & H & 0.07$\pm$0.03 &  9/12 & 0.4$^g$\\
369 & 00:42:59.328 +41:16:42.94 & 0.19 & 0.10 & 39 & 46 & [SSS] & 0.022$\pm$0.003$^e$ &  223/84 & 0.8\\
370 & 00:42:59.36 +41:29:47.3 & 1.0 & 0.8 & 14 & 34 & NE & 0.090$\pm$0.009 &  65/47 & 4.3$^f$\\
371 & 00:42:59.52 +41:12:42.1 & 0.2 & 0.2 & 103 & 52 & H & 0.124$\pm$0.004$^d$ &  143/154 & 1.3$^g$\\
372 & 00:42:59.675 +41:19:19.35 & 0.11 & 0.10 & 107 & 62 & GC=BHC & 5.12$\pm$0.03 &  801/168 & 11.7$^f$\\
373 & 00:42:59.872 +41:16:05.72 & 0.11 & 0.10 & 108 & 62 & GC=BHC & 5.09$\pm$0.04$^c$ &  406/107 & 0.0$^f$\\
374 & 00:43:00.18 +41:08:43.1 & 0.5 & 0.4 & 74 & 44 & [*]=* & 0.053$\pm$0.005$^d$ &  69/117 & 0.5\\
375 & 00:43:00.80 +41:13:49.2 & 0.5 & 0.3 & 59 & 39 & NE & 0.022$\pm$0.002 &  72/97 & 0.7$^g$\\
376 & 00:43:01.110 +41:13:51.50 & 0.14 & 0.10 & 94 & 57 & H & 0.051$\pm$0.003 &  623/150 & 5.0$^f$\\
377 & 00:43:01.14 +41:13:17.3 & 0.2 & 0.2 & 64 & 45 & NE & 0.027$\pm$0.003 &  409/108 & 0.0$^g$\\
378 & 00:43:01.35 +41:30:17.0 & 0.6 & 0.6 & 14 & 62 & GC & 1.28$\pm$0.06$^c$ &  624/13 & 47.3$^f$\\
379 & 00:43:01.62 +41:10:52.5 & 0.3 & 0.4 & 87 & 44 & [*]=* & 0.044$\pm$0.003 &  85/130 & 0.0\\
380 & 00:43:01.69 +41:18:34.5 & 0.4 & 0.4 & 65 & 41 & NE & 0.027$\pm$0.003 &  59/105 & 1.2$^g$\\
381 & 00:43:01.72 +41:18:14.2 & 0.3 & 0.4 & 21 & 29 & NE=X & 0.011$\pm$0.003 &  47/49 & 11.1$^f$\\
382 & 00:43:01.78 +41:17:26.3 & 0.2 & 0.3 & 79 & 50 & NE=[*] & 0.016$\pm$0.003 &  47/128 & 0.0\\
383 & 00:43:02.27 +41:25:37.2 & 0.8 & 0.7 & 31 & 37 & NE & 0.044$\pm$0.007 &  44/67 & 0.8$^g$\\
384 & 00:43:02.44 +41:12:02.7 & 0.3 & 0.2 & 95 & 44 & H & 0.052$\pm$0.004 &  96/138 & 1.0$^g$\\
385 & 00:43:02.92 +41:06:45.1 &  &  & 16 & 35 & NE & 0.042$\pm$0.011 &  47/50 & 0.0$^g$\\
386 & 00:43:02.937 +41:15:22.53 & 0.11 & 0.10 & 109 & 62 & GC=BHC & 3.17$\pm$0.02 &  5245/170 & $>$320$^f$\\
387 & 00:43:03.03 +41:20:42.2 & 0.2 & 0.2 & 102 & 52 & H & 0.195$\pm$0.006$^d$ &  279/153 & 42.4$^f$\\
388 & 00:43:03.13 +41:10:15.3 & 0.2 & 0.2 & 105 & 62 & [GC] & 0.836$\pm$0.015 &  1003/166 & $>$320$^f$\\
389 & 00:43:03.220 +41:15:27.69 & 0.11 & 0.10 & 109 & 62 & XB,BHC & 1.462$\pm$0.015 &  14549/170 & $>$320$^f$\\
390 & 00:43:03.327 +41:21:21.89 & 0.13 & 0.10 & 101 & 62 & GC & 3.19$\pm$0.05$^c$ &  1399/100 & 55.6$^f$\\
391 & 00:43:03.876 +41:18:04.91 & 0.11 & 0.10 & 108 & 62 & GC=BHC & 3.96$\pm$0.02 &  2885/169 & 13.7$^f$\\
392 & 00:43:04.15 +41:14:40.5 & 0.5 & 0.5 & 59 & 29 & NE & 0.026$\pm$0.005 &  51/87 & 3.3$^f$\\
393 & 00:43:04.244 +41:16:01.23 & 0.12 & 0.10 & 109 & 59 & [GC] & 0.401$\pm$0.007 &  1085/167 & $>$320$^f$\\
394 & 00:43:04.80 +41:11:13.7 & 0.5 & 0.6 & 77 & 35 & NE & 0.040$\pm$0.004 &  77/111 & 1.0$^g$\\
395 & 00:43:05.17 +41:11:32.2 & 0.5 & 0.6 & 34 & 39 & NE & 0.015$\pm$0.005 &  12/72 & 1.8$^g$\\
396 & 00:43:05.667 +41:17:02.43 & 0.11 & 0.10 & 66 & 34 & T=BHC & 0.043$\pm$0.005 &  20445/99 & 2.0$^f$\\
397 & 00:43:06.38 +41:13:14.3 & 0.5 & 0.5 & 36 & 30 & NE & 0.016$\pm$0.003 &  38/65 & 0.6$^g$\\
398 & 00:43:06.64 +41:19:14.8 & 0.4 & 0.4 & 94 & 48 & NC & 0.138$\pm$0.007$^d$ &  121/141 & 0.0$^g$\\
399 & 00:43:06.75 +41:22:44.5 & 0.5 & 0.4 & 86 & 41 & H=[*],H & 0.076$\pm$0.006 &  88/126 & 0.0$^g$\\
400 & 00:43:07.01 +41:18:09.9 & 0.4 & 0.4 & 54 & 32 & T & 0.043$\pm$0.005 &  225/85 & 21.0$^f$\\
401 & 00:43:07.54 +41:20:19.6 & 0.2 & 0.2 & 100 & 60 & [GC]=GC & 0.386$\pm$0.008 &  813/159 & 320.0$^f$\\
402 & 00:43:07.60 +41:24:16.6$^a$ & 1.5$^a$ & 1.5$^a$ & 52 & 34 & H=[*],[*] & 0.045$\pm$0.006 &  59/85 & 1.2\\
403 & 00:43:08.32 +41:30:26.4$^a$ & 1.9$^a$ & 1.9$^a$ & 12 & 40 & H & 0.115$\pm$0.013$^d$ &  104/51 & $>$320$^f$\\
404 & 00:43:08.35 +41:29:09$^a$ & 2$^a$ & 2$^a$ & 15 & 37 & H=[*],H & 0.076$\pm$0.011 &  92/51 & 2.4$^g$\\
405 & 00:43:08.49 +41:18:21.6$^a$ & 0.8$^a$ & 0.8$^a$ & 29 & 34 & [SSS] & 0.024$\pm$0.005 &  24/62 & 0.0\\
406 & 00:43:08.638 +41:12:48.30 & 0.13 & 0.10 & 105 & 61 & X=XB & 0.925$\pm$0.0150 &  655/165 & 2.7$^f$\\
407 & 00:43:08.85 +41:03:05.4$^a$ & 1.8$^a$ & 1.8$^a$ & 13 & 34 & [SNR] & 0.053$\pm$0.014 &  49/46 & 2.2\\
408 & 00:43:09.02 +41:07:30.8 & 0.5 & 0.7 & 25 & 55 & [*] & 0.045$\pm$0.005 &  128/79 & 21.1\\
409 & 00:43:09.57 +41:21:19.4 & 0.6 & 0.6 & 60 & 38 & NE & 0.034$\pm$0.005 &  61/97 & 0.0$^g$\\
410 & 00:43:09.61 +40:59:21.9 & 0.8 & 0.7 & 10 & 19 & H & 0.27$\pm$0.05$^c$ &  13/9 & 0.0$^g$\\
\tableline
\end{tabular}

\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{continued. }
\renewcommand{\arraystretch}{.9}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src        &        Pos        &       $\sigma_{\rm RA}$/$''$        &       $\sigma_{\rm Dec}$/$''$        &         $O_{\rm A}$        &        $O_{\rm H}$       &        Properties       &        $L_{\rm con}$ /10$^{37}$        &        $\chi^2$/dof        &        SF Rank\\
\tableline 
411 & 00:43:09.866 +41:19:00.76 & 0.14 & 0.10 & 91 & 55 & T=[GC],BHC & 0.120$\pm$0.006 &  2667/145 & $>$320$^f$\\
412 & 00:43:09.97 +41:23:32.8 & 0.3 & 0.4 & 46 & 39 & XB,T & 0.042$\pm$0.005 &  282/84 & 23.5$^f$\\
413 & 00:43:10.07 +41:27:19.0 & 0.9 & 0.7 & 18 & 33 & H & 0.083$\pm$0.012 &  32/50 & 4.4$^f$\\
414 & 00:43:10.11 +41:17:20.3 & 0.5 & 0.7 & 60 & 29 & [GC] & 0.024$\pm$0.005 &  66/88 & 1.6$^f$\\
415 & 00:43:10.622 +41:14:51.30 & 0.11 & 0.10 & 103 & 62 & H=GC,BHC & 12.936$\pm$0.106$^c$ &  511/102 & 25.8$^f$\\
416 & 00:43:10.78 +41:30:43.0$^a$ & 1.1$^a$ & 1.1$^a$ & 10 & 36 & H & 0.064$\pm$0.015 &  38/45 & 0.0$^g$\\
417 & 00:43:11.31 +41:17:14.0 & 0.6 & 0.6 & 66 & 35 & NE & 0.030$\pm$0.005 &  70/100 & 0.0$^g$\\
418 & 00:43:11.37 +41:18:09.4 & 0.2 & 0.2 & 96 & 44 & H & 0.135$\pm$0.006$^d$ &  269/139 & 117.0$^f$\\
419 & 00:43:11.76 +41:06:04.9 & 0.9 & 0.7 & 11 & 41 & NE & 0.088$\pm$0.013 &  33/51 & 0.0$^g$\\
420 & 00:43:12.41 +41:20:32.3 & 0.4 & 0.7 & 63 & 39 & NE=* & 0.035$\pm$0.004 &  60/101 & 0.6\\
421 & 00:43:12.45 +40:58:56.3 & 0.6 & 0.5 & 9 & 20 & H & 0.29$\pm$0.04$^c$ &  11/8 & 0.0$^g$\\
422 & 00:43:12.97 +41:02:03.6 & 0.6 & 0.7 & 9 & 49 & NE & 0.190$\pm$0.018$^e$ &  773/57 & 0.0$^g$\\
423 & 00:43:13.11 +41:00:36$^a$ & 30 & 3 & 9 & 30 & H & 0.16$\pm$0.03$^c$ &  9/8 & 0.7$^g$\\
424 & 00:43:13.23 +41:18:13.4 & 0.2 & 0.2 & 96 & 56 & H & 0.153$\pm$0.006$^d$ &  362/151 & 44.8$^f$\\
425 & 00:43:13.87 +41:17:12.4 & 0.4 & 0.4 & 81 & 37 & NE & 0.058$\pm$0.005$^d$ &  76/117 & 0.0$^g$\\
426 & 00:43:14.13 +41:13:02.3 & 0.3 & 0.6 & 86 & 38 & NE=var* & 0.042$\pm$0.004 &  72/123 & 1.7\\
427 & 00:43:14.36 +41:07:20.8 & 0.2 & 0.3 & 25 & 62 & GC & 11.0$\pm$0.2$^c$ &  911/24 & 26.2$^f$\\
428 & 00:43:14.37 +41:16:50.1 & 0.3 & 0.2 & 97 & 44 & H & 0.080$\pm$0.005 &  115/140 & 0.0$^g$\\
429 & 00:43:14.60 +41:25:12.7 & 1.0 & 0.8 & 26 & 43 & GC & 0.061$\pm$0.007 &  58/68 & 1.7$^f$\\
430 & 00:43:14.60 +41:19:30.6 & 0.5 & 0.4 & 81 & 41 & NE & 0.048$\pm$0.004 &  75/121 & 0.0$^g$\\
431 & 00:43:15.04 +41:13:25.8 & 0.6 & 0.6 & 77 & 37 & NE & 0.040$\pm$0.004 &  62/113 & 0.0$^g$\\
432 & 00:43:15.46 +41:11:25.3 & 0.4 & 0.2 & 97 & 54 & GC & 0.155$\pm$0.007$^d$ &  245/150 & 221.0$^f$\\
433 & 00:43:15.50 +41:24:40.1$^a$ & 0.7$^a$ & 0.7$^a$ & 20 & 23 & XB & 0.030$\pm$0.011$^d$ &  37/42 & 2.4$^f$\\
434 & 00:43:16.12 +41:18:41.4 & 0.2 & 0.2 & 87 & 52 & [XB] & 0.099$\pm$0.005$^d$ &  551/138 & 225.0$^f$\\
435 & 00:43:16.40 +41:16:30.3 & 0.5 & 0.5 & 59 & 36 & NE=[*] & 0.028$\pm$0.004 &  49/94 & 0.0\\
436 & 00:43:16.51 +41:03:48.0 & 0.6 & 0.7 & 15 & 51 & H & 0.35$\pm$0.02 &  103/65 & 20.0$^f$\\
437 & 00:43:17.05 +41:12:24.1 & 0.5 & 0.4 & 65 & 44 & NE=[*] & 0.037$\pm$0.004 &  57/108 & 5.7\\
438 & 00:43:17.59 +41:27:44.9 & 0.3 & 0.3 & 15 & 62 & NE=GC,BHC,T & 0.01434$\pm$0.00014 &  3195/76 & 9.8$^f$\\
439 & 00:43:17.94 +41:11:13.1 & 0.6 & 0.6 & 55 & 46 & H & 0.038$\pm$0.005 &  63/100 & 0.0$^g$\\
440 & 00:43:18.52 +41:11:41.5 & 0.5 & 0.5 & 75 & 34 & NE=X & 0.043$\pm$0.005 &  72/108 & 0.0$^g$\\
441 & 00:43:18.77 +41:21:13.1 & 0.6 & 0.5 & 66 & 49 & H & 0.056$\pm$0.006 &  82/114 & 1.2$^g$\\
442 & 00:43:18.90 +41:20:17.0 & 0.4 & 0.4 & 84 & 50 & [SSS] & 0.096$\pm$0.006 &  859/133 & 5.1\\
443 & 00:43:19.23 +41:09:58.6 & 0.7 & 0.7 & 44 & 34 & NE & 0.040$\pm$0.006 &  40/77 & 0.0$^g$\\
444 & 00:43:19.52 +41:20:09.6 & 0.6 & 0.4 & 63 & 28 & NE & 0.034$\pm$0.004 &  79/90 & 0.0$^g$\\
445 & 00:43:19.520 +41:17:56.8$^a$ & 0.6$^a$ & 0.6$^a$ & 48 & 31 & [SSS],T & 0.023$\pm$0.004 &  92/78 & 9.3$^f$\\
446 & 00:43:19.97 +41:12:49.5 & 0.6 & 0.6 & 69 & 29 & NE & 0.037$\pm$0.005 &  69/97 & 0.0$^g$\\
447 & 00:43:20.64 +41:26:19.2$^a$ & 1.8$^a$ & 1.8$^a$ & 21 & 27 & NC & 0.064$\pm$0.010$^d$ &  47/47 & 4.2$^f$\\
448 & 00:43:20.740 +41:15:31.25 & 0.16 & 0.10 & 57 & 33 & NE=T & 0.031$\pm$0.005 &  3198/89 & 15.4$^f$\\
449 & 00:43:20.93 +41:18:51.4 & 0.4 & 0.5 & 86 & 37 & NE & 0.055$\pm$0.005 &  85/122 & 0.0$^g$\\
450 & 00:43:21.09 +41:17:50.5 & 0.2 & 0.2 & 103 & 60 & H & 0.639$\pm$0.011 &  1797/162 & $>$320$^f$\\
451 & 00:43:21.25 +41:30:42.0$^a$ & 1.5$^a$ & 1.5$^a$ & 8 & 22 & H & 0.062$\pm$0.014 &  17/29 & 2.6$^f$\\
452 & 00:43:21.48 +41:15:56.6 & 0.6 & 0.5 & 71 & 43 & NE=X & 0.043$\pm$0.005 &  71/113 & 27.4$^f$\\
453 & 00:43:22.17 +41:09:23.5 & 0.6 & 1.0 & 26 & 21 & NE & 0.018$\pm$0.004 &  30/46 & 0.0$^g$\\
454 & 00:43:22.32 +41:12:56.2 & 0.4 & 0.4 & 82 & 32 & NE=X & 0.054$\pm$0.005 &  52/113 & 0.0$^g$\\
455 & 00:43:22.75 +41:20:42.1 & 0.6 & 0.5 & 61 & 34 & NE & 0.046$\pm$0.005 &  59/94 & 3.1$^f$\\
456 & 00:43:23.15 +41:06:00.2 & 0.7 & 0.7 & 10 & 36 & H & 0.098$\pm$0.016 &  21/45 & 1.0$^g$\\
457 & 00:43:23.44 +41:22:07.9$^a$ & 1.9$^a$ & 1.9$^a$ & 39 & 28 & NC=[*] & 0.049$\pm$0.008 &  41/66 & 0.0\\
458 & 00:43:23.67 +41:31:44.4$^a$ & 0.9$^a$ & 0.9$^a$ & 9 & 27 & H & 0.12$\pm$0.02$^c$ &  17/8 & 2.3$^g$\\
459 & 00:43:23.79 +41:04:27.5 & 0.7 & 0.7 & 12 & 35 & NE & 0.063$\pm$0.016 &  25/46 & 0.0$^g$\\
460 & 00:43:24.02 +41:13:13.3 & 0.4 & 0.5 & 83 & 29 & H & 0.057$\pm$0.007 &  76/111 & 0.0$^g$\\
461 & 00:43:24.85 +41:17:26.8 & 0.3 & 0.3 & 100 & 50 & H & 0.241$\pm$0.009$^d$ &  153/149 & 0.6$^g$\\
462 & 00:43:26.31 +41:19:11.2 & 0.5 & 0.4 & 78 & 40 & [AGN] & 0.200$\pm$0.009 &  96/117 & 0.0$^g$\\
463 & 00:43:26.65 +41:07:56.5 & 0.8 & 0.8 & 23 & 35 & H & 0.112$\pm$0.011$^d$ &  51/57 & 0.1$^g$\\
464 & 00:43:26.92 +41:14:04.3 & 0.6 & 0.5 & 52 & 29 & NE & 0.058$\pm$0.009$^d$ &  42/80 & 0.0$^g$\\
465 & 00:43:27.50 +41:10:18.3 & 0.8 & 0.7 & 35 & 34 & NE & 0.058$\pm$0.009$^d$ &  97/68 & 4.3$^f$\\
466 & 00:43:27.54 +41:12:25.8 & 0.7 & 0.7 & 61 & 34 & NE & 0.060$\pm$0.007$^d$ &  74/94 & 1.2$^g$\\
467 & 00:43:27.65 +41:06:43.1 & 0.8 & 0.7 & 14 & 39 & H & 0.074$\pm$0.014 &  32/52 & 0.0$^g$\\
468 & 00:43:27.91 +41:18:30.7 & 0.4 & 0.4 & 78 & 62 & SNR & 0.475$\pm$0.014$^c$ &  153/77 & 43.4$^f$\\
469 & 00:43:27.95 +41:05:03.3 & 0.5 & 0.6 & 13 & 46 & H & 0.116$\pm$0.014 &  44/58 & 0.0$^g$\\
470 & 00:43:28.69 +41:21:42.2$^a$ & 1.1$^a$ & 1.1$^a$ & 19 & 31 & [SSS] & 0.055$\pm$0.015 &  22/49 & 0.0\\
471 & 00:43:29.10 +41:07:47.4 & 0.5 & 0.4 & 23 & 62 & H & 8.98$\pm$0.19$^c$ &  50/22 & 4.6$^f$\\
472 & 00:43:29.54 +41:09:04.7 & 0.9 & 0.8 & 14 & 26 & H & 0.146$\pm$0.016 &  57/39 & 0.0$^g$\\
473 & 00:43:29.66 +41:19:55.0 & 0.5 & 1.0 & 36 & 26 & NE & 0.057$\pm$0.011 &  37/61 & 0.0$^g$\\
474 & 00:43:30.15 +41:03:09.2$^a$ & 1.3$^a$ & 1.3$^a$ & 5 & 39 & [SSS] & 0.141$\pm$0.018$^e$ &  349/43 & 13.1\\
475 & 00:43:30.25 +41:05:21.60 & 0.7 & 0.5 & 7 & 29 & NE & 0.08$\pm$0.02 &  25/35 & 0.2$^g$\\
476 & 00:43:31.29 +41:08:33.70 & 0.11 & 0.10 & 13 & 37 & NE & 0.075$\pm$0.017$^d$ &  60/49 & 0.6$^g$\\
477 & 00:43:32.24 +41:06:46.00 & 0.7 & 1.0 & 9 & 37 & H & 0.035$\pm$0.011$^d$ &  49/45 & 6.1$^f$\\
478 & 00:43:32.37 +41:10:40.70 & 0.2 & 0.3 & 35 & 61 & H & 7.48$\pm$0.13$^c$ &  91/34 & 0.0$^g$\\
479 & 00:43:32.713 +41:07:30.79 &  &  & 8 & 39 & NE & 0.074$\pm$0.014 &  35/46 & 21.1$^f$\\
480 & 00:43:33.59 +41:21:38.90 & 0.7 & 0.8 & 33 & 40 & H & 0.094$\pm$0.012$^d$ &  109/72 & 3.5$^f$\\
\tableline
\end{tabular}

\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\caption{continued. }
\renewcommand{\arraystretch}{.9}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src        &        Pos        &       $\sigma_{\rm RA}$/$''$        &       $\sigma_{\rm Dec}$/$''$        &         $O_{\rm A}$        &        $O_{\rm H}$       &        Properties       &        $L_{\rm con}$ /10$^{37}$        &        $\chi^2$/dof        &        SF Rank\\
\tableline 
481 & 00:43:33.72 +41:14:06.30 & 0.7 & 0.9 & 38 & 34 & H & 0.100$\pm$0.012 &  60/71 & 0.0$^g$\\
482 & 00:43:33.86 +41:08:21.40 & 1.3 & 1.0 & 11 & 27 & NE & 0.112$\pm$0.015$^d$ &  42/37 & 5.2$^f$\\
483 & 00:43:34.29 +41:02:07.80 & 0.6 & 0.6 & 8 & 8 & H & 0.12$\pm$0.04$^d$ &  11/15 & 5.0$^f$\\
484 & 00:43:34.33 +41:13:23.10 & 0.2 & 0.2 & 50 & 62 & H=BHC & 3.77$\pm$0.04 &  1450/111 & 35.7$^f$\\
485 & 00:43:36.52 +41:09:25.20 & 0.9 & 1.4 & 14 & 34 & NE & 0.089$\pm$0.015$^d$ &  39/47 & 2.7$^f$\\
486 & 00:43:36.77 +41:08:12.00 & 1.3 & 1.0 & 9 & 38 & GC & 0.016$\pm$0.004 &  52/46 & 5.4$^f$\\
487 & 00:43:37.32 +41:14:43.10 & 0.2 & 0.2 & 40 & 62 & GC=BHC & 6.19$\pm$0.09$^c$ &  100/39 & 0.0$^f$\\
488 & 00:43:39.27 +41:26:53.0$^a$ & 0.7$^a$ & 0.7$^a$ & 26 & 51 & !SNR & 0.190$\pm$0.014$^d$ &  96/76 & 9.9$^f$\\
489 & 00:43:40.01 +41:19:49.60 & 1.1 & 0.8 & 23 & 28 & NE & 0.076$\pm$0.018$^d$ &  41/50 & 0.5$^g$\\
490 & 00:43:40.30 +41:00:44.20 & 0.9 & 1.3 & 5 & 10 & H & 0.16$\pm$0.06$^c$ &  1/4 & 0.0$^g$\\
491 & 00:43:41.53 +41:14:01.20 & 0.6 & 0.7 & 32 & 31 & NE & 0.082$\pm$0.011$^d$ &  59/62 & 4.3$^f$\\
492 & 00:43:41.95 +41:10:14.4$^a$ & 1.1$^a$ & 1.1$^a$ & 12 & 25 & [*] & 0.042$\pm$0.012$^d$ &  23/36 & 5.4\\
493 & 00:43:42.65 +41:26:07.10 & 0.7 & 0.7 & 4 & 18 & NE & 0.22$\pm$0.05 &  17/21 & 0.5$^g$\\
494 & 00:43:42.94 +41:28:49.90 & 0.8 & 0.7 & 19 & 29 & [GC] & 0.58$\pm$0.03$^d$ &  2048/47 & 7.9$^f$\\
495 & 00:43:43.89 +41:12:31.80 & 0.7 & 0.7 & 29 & 49 & SNR & 0.279$\pm$0.015 &  96/77 & 4.7$^f$\\
496 & 00:43:43.97 +41:03:38.90 & 1.9 & 0.9 & 5 & 11 & NE & 0.11$\pm$0.05 &  20/15 & 19.4$^f$\\
497 & 00:43:44.59 +41:24:10.20 & 0.7 & 0.6 & 32 & 47 & NE=[XB],BHC,T & 0.56$\pm$0.02 &  2578/78 & 50.6$^f$\\
498 & 00:43:44.66 +41:28:43.3$^a$ & 1.0$^a$ & 1.0$^a$ & 19 & 14 & [AGN] & 0.11$\pm$0.02 &  44/32 & 0.9$^g$\\
499 & 00:43:45.54 +41:27:09.3$^a$ & 1.2$^a$ & 1.2$^a$ & 17 & 51 & H=[*],H & 0.037$\pm$0.007 &  896/67 & 6.0$^f$\\
500 & 00:43:45.93 +41:12:04.1$^a$ & 1.1$^a$ & 1.1$^a$ & 26 & 48 & H & 0.154$\pm$0.011$^d$ &  57/73 & 1.0$^g$\\
501 & 00:43:46.31 +41:09:53.90 & 0.7 & 0.7 & 20 & 42 & H & 0.127$\pm$0.017$^d$ &  63/61 & 5.3$^f$\\
502 & 00:43:47.30 +41:27:44.5$^a$ & 0.8$^a$ & 0.8$^a$ & 14 & 18 & [GC] & 0.09$\pm$0.02$^d$ &  23/31 & 0.3$^f$\\
503 & 00:43:47.32 +41:06:53.90 & 1.1 & 1.0 & 18 & 50 & H & 0.26$\pm$0.02$^c$ &  35/17 & 0.0$^g$\\
504 & 00:43:49.57 +41:11:00.4$^a$ & 2$^a$ & 2$^a$ & 14 & 36 & NC & 0.053$\pm$0.014$^d$ &  40/49 & 0.0$^g$\\
505 & 00:43:50.28 +41:24:11.0$^a$ & 1.6$^a$ & 1.6$^a$ & 31 & 44 & * & 0.081$\pm$0.009 &  65/74 & 1.0\\
506 & 00:43:50.71 +41:21:18.60 & 0.5 & 0.6 & 43 & 47 & H & 0.43$\pm$0.02$^d$ &  175/89 & 0.0$^g$\\
507 & 00:43:51.85 +41:24:59.2$^a$ & 1.6$^a$ & 1.6$^a$ & 19 & 27 & H=[*],H & 0.062$\pm$0.012$^d$ &  34/45 & 0.1$^g$\\
508 & 00:43:53.62 +41:16:56.80 & 0.3 & 0.4 & 40 & 62 & !GC & 4.87$\pm$0.05 &  1534/101 & 124.4$^f$\\
509 & 00:43:53.69 +41:12:04.4$^a$ & 0.9$^a$ & 0.9$^a$ & 28 & 49 & SNR & 0.113$\pm$0.011 &  66/76 & 1.1\\
510 & 00:43:54.13 +41:20:47.3$^a$ & 2$^a$ & 2$^a$ & 26 & 31 & [SNR] & 0.042$\pm$0.009$^d$ &  41/56 & 2.2\\
511 & 00:43:54.40 +41:06:13.9$^a$ & 0.7$^a$ & 0.7$^a$ & 16 & 26 & H & 0.20$\pm$0.02 &  316/41 & 8.5$^f$\\
512 & 00:43:56.36 +41:22:01.5 & 0.6 & 0.6 & 42 & 57 & GC & 0.86$\pm$0.03$^d$ &  398/98 & 41.2$^f$\\
513 & 00:43:56.55 +41:06:44.9$^a$ & 1.1$^a$ & 1.1$^a$ & 10 & 26 & H & 0.21$\pm$0.03 &  258/35 & 4.7$^f$\\
514 & 00:43:58.25 +41:13:28.7$^a$ & 1.1$^a$ & 1.1$^a$ & 27 & 39 & SNR & 0.086$\pm$0.010$^d$ &  57/65 & 7.5$^f$\\
515 & 00:44:00.02 +41:13:44.7$^a$ & 1.8$^a$ & 1.8$^a$ & 21 & 28 & [SSS] & 0.037$\pm$0.010$^d$ &  21/48 & 0.0\\
516 & 00:44:01.03 +41:28:08.4$^a$ & 1.3$^a$ & 1.3$^a$ & 13 & 8 & H & 0.10$\pm$0.03$^d$ &  31/20 & 0.0$^g$\\
517 & 00:44:02.67 +41:17:17.4$^a$ & 2$^a$ & 2$^a$ & 35 & 32 & H & 0.079$\pm$0.010$^d$ &  67/66 & 0.0$^g$\\
518 & 00:44:03.23 +41:08:02.0$^a$ & 0.8$^a$ & 0.8$^a$ & 15 & 25 & H & 0.150$\pm$0.015 &  756/39 & 75.0$^f$\\
519 & 00:44:04.79 +41:21:27.7$^a$ & 1.0$^a$ & 1.0$^a$ & 37 & 21 & [AGN] & 0.217$\pm$0.016$^d$ &  49/57 & 14.9$^f$\\
520 & 00:44:09.41 +41:09:39.1$^a$ & 1.7$^a$ & 1.7$^a$ & 17 & 17 & H & 0.108$\pm$0.018 &  17/33 & 0.0$^g$\\
521 & 00:44:09.80 +41:20:11.7$^a$ & 1.1$^a$ & 1.1$^a$ & 27 & 20 & [*]=* & 0.107$\pm$0.014 &  63/46 & 0.9\\
522 & 00:44:13.55 +41:19:54.3$^a$ & 1.1$^a$ & 1.1$^a$ & 29 & 12 & SNR & 0.077$\pm$0.016$^d$ &  48/40 & 3.6$^f$\\
523 & 00:44:14.51 +41:22:04.1$^a$ & 0.7$^a$ & 0.7$^a$ & 21 & 17 & [SSS] & 0.159$\pm$0.021$^e$ &  391/37 & 4.0\\
524 & 00:44:16.99 +41:11:17.2$^a$ & 0.8$^a$ & 0.8$^a$ & 20 & 18 & H & 0.128$\pm$0.019 &  252/37 & 9.7$^f$\\
525 & 00:44:20.33 +41:21:37.1$^a$ & 1.6$^a$ & 1.6$^a$ & 16 & 7 & [SSS] & 0.056$\pm$0.020 &  9/22 & 7.9\\
526 & 00:44:24.18 +41:10:52.9$^a$ & 1.6$^a$ & 1.6$^a$ & 10 & 8 & H & 0.072$\pm$0.022 &  11/17 & 4.0$^f$\\
527 & 00:44:26.83 +41:15:02.5$^a$ & 1.8$^a$ & 1.8$^a$ & 17 & 6 & [*] & 0.057$\pm$0.024 &  14/22 & 0.0\\
528 & 00:44:27.03 +41:14:38.6$^a$ & 1.2$^a$ & 1.2$^a$ & 11 & 7 & H & 0.075$\pm$0.028$^d$ &  15/17 & 0.0$^g$\\

\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Src    &    Model    &    $N_{\rm H}$/10$^{22}$    &    $\chi^2$/dof    &    Param     &    $\chi^2$/dof \\
\tableline 
265 & PO & 0.137 $\pm$ 0.015 & 10/16 & 2.08 $\pm$ 0.04 & 11/17 \\
266 & PO & 0.09 $\pm$ 0.03 & 1.4/7 & 1.60 $\pm$ 0.09 & 5/7 \\
267 & PO & 0.06 $\pm$ 0.06 & --- & 1.78 $\pm$ 0.19 & --- \\
268 & PO & 0.1 $\pm$ 0.10 & --- & 2.7 $\pm$ 0.6 & --- \\
269 & PO & 0.106 $\pm$ 0.017 & 8/11 & 1.78 $\pm$ 0.05 & 10/11 \\
270 & PO & 0.3 $\pm$ 0.2 & 0.8/2 & 1.7 $\pm$ 0.4 & 0.4/2 \\
271 & PO & 0.23 $\pm$ 0.10 & --- & 2 $\pm$ 0.2 & --- \\
274 & PO & 0.18 $\pm$ 0.04 & 0.9/6 & 2.13 $\pm$ 0.13 & 6/6 \\
276 & PO & 0.42 $\pm$ 0.15 & 1.6/5 & 2.6 $\pm$ 0.3 & 2/5 \\
277 & PO & 0.12 $\pm$ 0.09 & 0.18/1 & 2.1 $\pm$ 0.3 & 0.4/1 \\
280 & PO & 0.10 $\pm$ 0.10 & --- & 1.2 $\pm$ 0.2 & --- \\
286 & PO & 0.102 $\pm$ 0.015 & 5/13 & 1.61 $\pm$ 0.04 & 13/13 \\
287 & piled up DBB & 0.07 $\pm$ f  & --- & 0.323 $\pm$ 0.014 & --- \\
289 & PO & 0.153 $\pm$ 0.018 & 26/65 & 1.58 $\pm$ 0.03 & 56/65 \\
293 & PO & 0.13 $\pm$ 0.05 & 0.5/2 & 1.64 $\pm$ 0.10 & 0.9/2 \\
297 & PO & 0.065 $\pm$ 0.014 & 8/17 & 1.91 $\pm$ 0.04 & 10/17 \\
299 & PO & 0.115 $\pm$ 0.009 & 37/82 & 1.50 $\pm$ 0.02 & 57/82 \\
300 & PO & 0.49 $\pm$ 0.04 & 17/19 & 1.84 $\pm$ 0.05 & 12/19 \\
301 & PO & 0.12 $\pm$ 0.06 & 0.4/3 & 1.8 $\pm$ 0.2 & 2/3 \\
306 & PO & 0.14 $\pm$ 0.03 & 3/8 & 1.68 $\pm$ 0.07 & 5/9 \\
307 & PO & 0.17 $\pm$ 0.03 & 9/7 & 1.86 $\pm$ 0.09 & 13/7 \\
322 & PO & 0.25 $\pm$ 0.25 & --- & 2.5 $\pm$ 0.6 & --- \\
326 & PO & 0.22 $\pm$ 0.16 & 2e-5/2 & 2.3 $\pm$ 0.4 & 2e-5/1 \\
327 & PO & 0.283 $\pm$ 0.011 & 40/14 & 1.89 $\pm$ 0.02 & 35/14 \\
330 & PO & 0.06 $\pm$ 0.02 & 1.0/7 & 2.10 $\pm$ 0.11 & 2/7 \\
333 & BB & 0.140 $\pm$ 0.014 & 13/14 & 0.0588 $\pm$ 0.0011 & 11/13 \\
335 & PO & 0.214 $\pm$ 0.011 & 32/93 & 1.74 $\pm$ 0.02 & 47/93 \\
339 & DBB & 0.102 $\pm$ 0.057 & 1.2/3 & 1.065 $\pm$ 0.09 & 16/3 \\
345 & PO & 0.147 $\pm$ 0.011 & 23/70 & 1.7 $\pm$ 0.05 & 47/70 \\
347 & PO & 0.16 $\pm$ 0.12 & 0.17/1 & 2.4 $\pm$ 0.4 & 0.6/1 \\
349 & PO & 0.46 $\pm$ 0.06 & 2/7 & 1.84 $\pm$ 0.10 & 5/7 \\
350 & PO & 0.08 $\pm$ 0.07 & 0.5/1 & 1.6 $\pm$ 0.2 & 2/1 \\
353 & PO & 0.2 $\pm$ 0.2 & --- & 1.6 $\pm$ 0.3 & --- \\
358 & PO & 0.149 $\pm$ 0.015 & 6/16 & 1.78 $\pm$ 0.04 & 13/16 \\
362 & PO & 0.12 $\pm$ 0.04 & 3/8 & 1.76 $\pm$ 0.11 & 9/8 \\
365 & PO & 0.22 $\pm$ 0.08 & 0.6/3 & 2.37 $\pm$ 0.19 & 0.8/3 \\
368 & PO & 0.167 $\pm$ 0.02 & 7/18 & 1.78 $\pm$ 0.05 & 8/18 \\
373 & PO & 0.09 $\pm$ 0.02 & 7/20 & 1.33 $\pm$ 0.03 & 12/20 \\
378 & PO & 0.11 $\pm$ 0.07 & 3/4 & 0.80 $\pm$ 0.09 & 3/4 \\
386 & PO & 0.15 $\pm$ 0.02 & 11/20 & 1.84 $\pm$ 0.05 & 18/20 \\
388 & PO & 0.19 $\pm$ 0.09 & 0.7/4 & 1.25 $\pm$ 0.15 & 0.3/4 \\
389 & PO & 0.159 $\pm$ 0.01 & 13/28 & 2.01 $\pm$ 0.05 & 12/28 \\
390 & PO & 0.16 $\pm$ 0.08 & 0.8/4 & 2.18 $\pm$ 0.18 & 0.5/4 \\
391 & PO & 0.15 $\pm$ 0.02 & 9/22 & 1.69 $\pm$ 0.04 & 15/22 \\
393 & PO & 0.14 $\pm$ 0.06 & 0.4/5 & 1.98 $\pm$ 0.15 & 3/5 \\
396 & PO & 0.08 $\pm$ 0.48 & 1.2/1 & 1.46 $\pm$ 0.08 & 18/1 \\
406 & PO & 0.08 $\pm$ 0.04 & 0.7/4 & 0.82 $\pm$ 0.09 & 0.5/4 \\
411 & PO & 0.29 $\pm$ 0.10 & 1.4/4 & 1.9 $\pm$ 0.2 & 3/4 \\
415 & PO & 0.118 $\pm$ 0.01 & 30/96 & 1.47 $\pm$ 0.02 & 56/96 \\
424 & PO & 0.11 $\pm$ 0.11 & --- & 1.9 $\pm$ 0.4 & --- \\
427 & PO & 0.09 $\pm$ 0.04 & 7/11 & 0.52 $\pm$ 0.03 & 5/11 \\
438 & PO & 0.12 $\pm$ 0.07 & 0.11/2 & 1.58 $\pm$ 0.2 & 0.13/2 \\
448 & PO & 0.07 $\pm$ 0.00 & --- & 0.64 $\pm$ 0.03 & 6/1 \\
478 & PO & 0.87 $\pm$ 0.13 & 6/8 & 0.86 $\pm$ 0.10 & 4/8 \\
484 & PO & 0.14 $\pm$ 0.03 & 10/9 & 1.94 $\pm$ 0.06 & 6/9 \\
487 & PO & 0.13 $\pm$ 0.03 & 7/17 & 1.49 $\pm$ 0.05 & 8/17 \\
497 & PO & 0.21 $\pm$ 0.06 & 4/7 & 1.81 $\pm$ 0.11 & 7/7 \\
506 & PO & 0.14 $\pm$ 0.09 & 2/3 & 1.63 $\pm$ 0.3 & 1.2/3 \\
508 & PO & 0.25 $\pm$ 0.02 & 19/17 & 2.74 $\pm$ 0.08 & 10/17 \\
512 & PO & 0.3 $\pm$ 0.2 & 0.6/4 & 1.9 $\pm$ 0.2 & 0.6/4 \\

\tableline
\end{tabular}
